Data-driven control and transfer learning using neural canonical control structures*

An indirect data-driven control and transfer learning approach based on a data-driven feedback linearization with neural canonical control structures is proposed. An artificial neural network auto-encoder structure trained on recorded sensor data is used to approximate state and input transformations for the identification of the sampled-data system in Brunovsky canonical form. The identified transformations, together with a designed trajectory controller, can be transferred to a system with varied parameters, where the neural network weights are adapted using newly collected recordings. The proposed approach is demonstrated using an academic and an industrially motivated example.

==> figures/canonical_structures_box_sole.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'canonical_structures_box_sole.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{271.78847906bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28108407)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{canonical_structures_box_sole.pdf}}%
    \put(0.1395862,0.19940886){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Phi_x$\end{tabular}}}}%
    \put(-0.00206042,0.22638566){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{k}$\end{tabular}}}}%
    \put(0.00115389,0.04762104){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u_{k}$\end{tabular}}}}%
    \put(0.23726772,0.22742863){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z_{k}$\end{tabular}}}}%
    \put(0.65183975,0.09114926){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{k}$\end{tabular}}}}%
    \put(0.23853585,0.16813461){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_{k}$\end{tabular}}}}%
    \put(0.63672107,0.19983361){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z_{k+1}$\end{tabular}}}}%
    \put(0.65183975,0.06168567){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_{k}$\end{tabular}}}}%
    \put(0.8303835,0.20081803){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{k+1}$\end{tabular}}}}%
    \put(0.8292107,0.07957319){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u_{k}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{canonical_structures_box_sole.pdf}}%
    \put(0.13814779,0.03919936){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Phi_u$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{canonical_structures_box_sole.pdf}}%
    \put(0.72137669,0.17733291){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Phi^{-1}_x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{canonical_structures_box_sole.pdf}}%
    \put(0.71993823,0.05575636){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Phi^{-1}_u$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{canonical_structures_box_sole.pdf}}%
    \put(0.29257825,0.17690243){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z_{k+1} = A_{B} z_k + b_{B} v_k$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/canonical_structures_box_sole_inverse.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'canonical_structures_box_sole_inverse.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{271.78847906bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28108407)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{canonical_structures_box_sole_inverse.pdf}}%
    \put(0.1285482,0.19940886){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Phi_x^{-1}$\end{tabular}}}}%
    \put(-0.00206042,0.22638566){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z_{k}$\end{tabular}}}}%
    \put(0.00115389,0.04762104){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_{k}$\end{tabular}}}}%
    \put(0.23726772,0.22742863){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{k}$\end{tabular}}}}%
    \put(0.65183975,0.09114926){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{k}$\end{tabular}}}}%
    \put(0.23853585,0.16813461){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u_{k}$\end{tabular}}}}%
    \put(0.63672107,0.19983361){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{k+1}$\end{tabular}}}}%
    \put(0.65183975,0.06168567){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u_{k}$\end{tabular}}}}%
    \put(0.8303835,0.20081803){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z_{k+1}$\end{tabular}}}}%
    \put(0.8292107,0.07957319){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_{k}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{canonical_structures_box_sole_inverse.pdf}}%
    \put(0.12710979,0.03919936){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Phi_u^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{canonical_structures_box_sole_inverse.pdf}}%
    \put(0.73241469,0.17733291){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Phi_x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{canonical_structures_box_sole_inverse.pdf}}%
    \put(0.73097624,0.05575636){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Phi_u$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{canonical_structures_box_sole_inverse.pdf}}%
    \put(0.33121128,0.17690243){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{k+1} = f_d(x_k,u_k)$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/controller_structure_1.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'controller_structure_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{250.31563586bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35838907)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{controller_structure_1.pdf}}%
    \put(0.04235559,0.29155297){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{Traj.}$\\$\text{Gen.}$\end{tabular}}}}%
    \put(0.1905895,0.31144122){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{Outer-Loop}$\\\end{tabular}}}}%
    \put(0.19723718,0.24665776){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{Inner-Loop}$\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{controller_structure_1.pdf}}%
    \put(0.03174905,0.08813235){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{Eq.} (5)$\end{tabular}}}}%
    \put(0.91554165,0.12771495){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z_{k}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{controller_structure_1.pdf}}%
    \put(0.23829423,0.10662266){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Phi_u^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{controller_structure_1.pdf}}%
    \put(0.82422482,0.10774022){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Phi_x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{controller_structure_1.pdf}}%
    \put(0.38802056,0.12788684){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{k+1} = f_d(x_k,u_k)$\end{tabular}}}}%
    \put(0.43203645,0.08146005){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y_{k} = x_k$\end{tabular}}}}%
    \put(0.70771172,0.12806036){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{k}$\end{tabular}}}}%
    \put(0.3301953,0.12813192){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u_{k}$\end{tabular}}}}%
    \put(0.03692126,0.02936541){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z_{k}$\end{tabular}}}}%
    \put(0.00880851,0.15704398){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z_{d,k}$\end{tabular}}}}%
    \put(0.08600584,0.15723338){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_{d,k}$\end{tabular}}}}%
    \put(0.1818064,0.10800969){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_{k}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/smc.tex <==

\definecolor{jkuBlue}{RGB}{4,110,152}
\definecolor{jkuBlue}{RGB}{0,120,170}
\definecolor{jkuCyan}{RGB}{100,180,190}
\definecolor{jkuYellow}{RGB}{230,195,35}
\definecolor{jkuGrey}{RGB}{125,130,140}
\definecolor{jkuDarkGrey}{RGB}{51,51,51}
\definecolor{jkuLightGreen}{RGB}{195,215,75}
\definecolor{jkuGreen}{RGB}{115,180,85}
\definecolor{jkuPurple}{RGB}{145,75,130}
\definecolor{jkuRed}{RGB}{205,90,80}

\begin{tikzpicture}

%% bent beam 
\draw[line width=3,jkuGrey,opacity=0.5] (1,0.8) to [out=90, in=-65] (0,5);

%% beam
\draw[line width=3,jkuDarkGrey] (1,0.8) rectangle (1,5);


%% tip mass
\filldraw[fill=black] (1,5) circle (0.18);
\node [above right] at (1,5) {$m_h$};
\filldraw[fill=jkuDarkGrey,jkuGrey] (0,5) circle (0.18);
\filldraw[fill=jkuGrey] (0,5) circle (0.01);


%% lifting unit
%\filldraw[fill=black] (1,3.8) circle (0.18);
%\node [above right]  at (1,3.8) {$m_h$};
%\filldraw[fill=jkuDarkGrey,jkuGrey] (0.5,3.8) circle (0.18);
%\filldraw[fill=jkuGrey] (0.5,3.8) circle (0.01);

%% cart
\draw[line width=1] (0,0) rectangle (2,0.8);
\node at (1,0.4) {$m_c$};
\filldraw[fill=white,line width=1] (0.4,0) circle (0.18);
\filldraw[fill=white,line width=1] (1.6,0) circle (0.18);
\filldraw[fill=black] (0.4,0) circle (0.05);
\filldraw[fill=black] (1.6,0) circle (0.05);

%% input forces 
\draw[-{Triangle[length=2mm,width=2mm]},line width=1.2,jkuBlue] (-1,0.4) -- (0,0.4);
\node [left,below] at (-1,0.4) {$F(t)$};
%\draw[{Triangle[length=2mm,width=2mm]}-,line width=1.2,jkuBlue, text=black] (0.5,3.8) -- ++(-72:1) node [near end, left] {$F_2(t)$};

%% floor and axis
\draw[-{Stealth[length=2mm,width=2mm]},line width=0.5] (-3.5,-0.18) -- (3.0,-0.18);
\node [right]  at (3.0,-0.18) {$X$};

\draw[-{Stealth[length=2mm,width=2mm]},line width=0.5] (-3.5,-0.18) -- (-3.5,6);
\node [above]  at (-3.5,6) {$Y$};

%% positions
%\draw[-{Stealth[length=1mm,width=1mm]},line width=0.25,jkuGreen,dashed] (-3.5,3.8) -- (0.5,3.8);
\draw[-{Stealth[length=1mm,width=1mm]},line width=0.25,jkuGreen,dashed] (-3.5,5) --   (0,5); % node[midway,above]{$x^4(t)$};
\draw[-{Stealth[length=1mm,width=1mm]},line width=0.25,jkuGreen,dashed] (-3.5,4.4) -- (0.27,4.4);
\node [above]  at (-2,5.0) {$x_h(t)$};
%\node [above]  at (-2,3.8) {$x^3(t)$};
\node [above]  at (-2,4.4) {$w(Y,t)$};

%\draw[line width=0.25,jkuGreen,dashed] (1,3.8) -- (2,3.8);
%\draw[{Stealth[length=1mm,width=1mm]}-{Stealth[length=1mm,width=1mm]},line width=0.25,jkuGreen,dashed,text=black] (1.8,0.8) -- (1.8,3.8) node[midway,right]{$x^2(t)$};

\draw[-{Stealth[length=1mm,width=1mm]},line width=0.25,jkuGreen,dashed] (-3.5,0.6) -- (1,0.6);
\node [above]  at (-2,0.6) {$x_c(t)$};
\draw[line width=0.25,jkuGreen,dashed] (1,0.55) -- (1,0.8);

%% moving arrows
%\draw[{Stealth[length=3mm,width=3mm]}-{Stealth[length=3mm,width=3mm]},line width=3,jkuBlue,opacity=0.5] (2.2,3.8-0.8) -- (2.2,3.8+0.8);
\draw[{Stealth[length=3mm,width=3mm]}-{Stealth[length=3mm,width=3mm]},line width=3,jkuBlue,opacity=0.5] (1-0.8,-0.4) -- (1+0.8,-0.4);

\end{tikzpicture}
